On Latency-Optimal Implementations of the Timestamp Object

Timestamps are widely used in distributed algorithms to order operations. In this paper, we study the timestamp object (TS), which provides a single operation that returns strictly increasing integers. We ask two questions: What is the maximum resilience and the minimum latency of TS implementations in asynchronous message-passing systems, where latency is measured by worst-case message delay? We answer these questions under various types of failure: crash failures, and Byzantine failures with and without digital signatures. To do so, we give lower bounds and algorithms that determine (1) the optimal resilience of TS implementations under each type of failure, and (2) the optimal latency in all cases but one. Along the way, we introduce a new lower-bound proof technique called a cyclic chain argument, which constructs a cycle of indistinguishable schedules along which the returned timestamps must strictly increase, yielding a contradiction.

==> figures/byz-n4f1/auxiliary-prefixes.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{
    process line/.style={draw=black!35, line width=0.55pt, densely dotted},
    proc label/.style={anchor=east, font=\scriptsize},
    operation/.style={line width=0.8pt},
    operation tick/.style={line width=0.8pt},
    message/.style={-{Latex}, line width=0.55pt, shorten >=1.4pt},
    byzantine message/.style={-{Latex}, line width=0.55pt, shorten >=1.4pt, decorate, decoration={snake, amplitude=.35mm, segment length=2mm}},
    event/.style={circle, draw=none, inner sep=1.45pt},
    return label/.style={anchor=west, font=\scriptsize, xshift=2pt},
  }
  \node[proc label] at (-0.18,-1.120) {\phantom{$\byzprocess{p_2}$}};
\node[font=\small, anchor=north] at (7.350,-2.260) {Auxiliary prefix $\alpha_0$};
\node[proc label, text=\pzerocolor] at (-0.18,-0.000) {$p_0$};
\draw[process line] (0,-0.000) -- (14.700,-0.000);
\node[proc label, text=\ponecolor] at (-0.18,-0.560) {$p_1$};
\draw[process line] (0,-0.560) -- (14.700,-0.560);
\node[proc label, text=black] at (-0.18,-1.120) {$p_2$};
\draw[process line] (0,-1.120) -- (14.700,-1.120);
\node[proc label, text=black] at (-0.18,-1.680) {$p_3$};
\draw[process line] (0,-1.680) -- (14.700,-1.680);
\draw[operation, draw=\ponecolor] (1.050,-0.560) -- (14.700,-0.560);
\draw[operation tick, draw=\ponecolor] (1.050,-0.710) -- (1.050,-0.410);
\draw[message, draw=\ponecolor] (1.050,-0.560) -- (3.150,-1.120);
\node[event, fill=\ponecolor] at (3.150,-1.120) {};
\node[event, fill=\ponecolor] at (1.050,-0.560) {};
\draw[operation, draw=\pzerocolor] (8.400,-0.000) -- (12.600,-0.000);
\draw[operation tick, draw=\pzerocolor] (8.400,-0.150) -- (8.400,0.150);
\draw[message, draw=\pzerocolor] (8.400,-0.000) to[out=30,in=150,looseness=.65] (10.395,-0.000);
\node[event, fill=\pzerocolor] at (10.395,-0.000) {};
\draw[message, draw=\pzerocolor] (8.400,-0.000) -- (10.500,-1.120);
\node[event, fill=\pzerocolor] at (10.500,-1.120) {};
\draw[message, draw=\pzerocolor] (8.400,-0.000) -- (10.605,-1.680);
\node[event, fill=\pzerocolor] at (10.605,-1.680) {};
\draw[message, draw=\pzerocolor] (10.395,-0.000) to[out=30,in=150,looseness=.65] (12.600,-0.000);
\draw[message, draw=\pzerocolor] (10.500,-1.120) -- (12.600,-0.000);
\draw[message, draw=\pzerocolor] (10.605,-1.680) -- (12.600,-0.000);
\draw[operation tick, draw=\pzerocolor] (12.600,-0.150) -- (12.600,0.150);
\node[event, fill=\pzerocolor] at (12.600,-0.000) {};
\node[return label, text=\pzerocolor] at (12.600,-0.000) {$r_0$};
\node[event, fill=\pzerocolor] at (8.400,-0.000) {};
\node[font=\small, anchor=north] at (7.350,-6.090) {Auxiliary prefix $\alpha_1$};
\node[proc label, text=\pzerocolor] at (-0.18,-3.830) {$p_0$};
\draw[process line] (0,-3.830) -- (14.700,-3.830);
\node[proc label, text=\ponecolor] at (-0.18,-4.390) {$p_1$};
\draw[process line] (0,-4.390) -- (14.700,-4.390);
\node[proc label, text=black] at (-0.18,-4.950) {$p_2$};
\draw[process line] (0,-4.950) -- (14.700,-4.950);
\node[proc label, text=black] at (-0.18,-5.510) {$p_3$};
\draw[process line] (0,-5.510) -- (14.700,-5.510);
\draw[operation, draw=\pzerocolor] (1.050,-3.830) -- (14.700,-3.830);
\draw[operation tick, draw=\pzerocolor] (1.050,-3.980) -- (1.050,-3.680);
\draw[message, draw=\pzerocolor] (1.050,-3.830) -- (3.255,-5.510);
\node[event, fill=\pzerocolor] at (3.255,-5.510) {};
\node[event, fill=\pzerocolor] at (1.050,-3.830) {};
\draw[operation, draw=\ponecolor] (8.400,-4.390) -- (12.600,-4.390);
\draw[operation tick, draw=\ponecolor] (8.400,-4.540) -- (8.400,-4.240);
\draw[message, draw=\ponecolor] (8.400,-4.390) to[out=30,in=150,looseness=.65] (10.395,-4.390);
\node[event, fill=\ponecolor] at (10.395,-4.390) {};
\draw[message, draw=\ponecolor] (8.400,-4.390) -- (10.500,-4.950);
\node[event, fill=\ponecolor] at (10.500,-4.950) {};
\draw[message, draw=\ponecolor] (8.400,-4.390) -- (10.605,-5.510);
\node[event, fill=\ponecolor] at (10.605,-5.510) {};
\draw[message, draw=\ponecolor] (10.395,-4.390) to[out=30,in=150,looseness=.65] (12.600,-4.390);
\draw[message, draw=\ponecolor] (10.500,-4.950) -- (12.600,-4.390);
\draw[message, draw=\ponecolor] (10.605,-5.510) -- (12.600,-4.390);
\draw[operation tick, draw=\ponecolor] (12.600,-4.540) -- (12.600,-4.240);
\node[event, fill=\ponecolor] at (12.600,-4.390) {};
\node[return label, text=\ponecolor] at (12.600,-4.390) {$r_1$};
\node[event, fill=\ponecolor] at (8.400,-4.390) {};
\end{tikzpicture}


==> figures/byz-n4f1/principal-prefixes.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{
    process line/.style={draw=black!35, line width=0.55pt, densely dotted},
    proc label/.style={anchor=east, font=\scriptsize},
    operation/.style={line width=0.8pt},
    operation tick/.style={line width=0.8pt},
    message/.style={-{Latex}, line width=0.55pt, shorten >=1.4pt},
    byzantine message/.style={-{Latex}, line width=0.55pt, shorten >=1.4pt, decorate, decoration={snake, amplitude=.35mm, segment length=2mm}},
    event/.style={circle, draw=none, inner sep=1.45pt},
    return label/.style={anchor=west, font=\scriptsize, xshift=2pt},
  }
  \node[proc label] at (-0.18,-1.120) {\phantom{$\byzprocess{p_2}$}};
\node[font=\small, anchor=north] at (7.350,-2.260) {Principal prefix $\sigma_{01}$: $r_0<r_1$};
\node[proc label, text=\pzerocolor] at (-0.18,-0.000) {$p_0$};
\draw[process line] (0,-0.000) -- (14.700,-0.000);
\node[proc label, text=\ponecolor] at (-0.18,-0.560) {$p_1$};
\draw[process line] (0,-0.560) -- (14.700,-0.560);
\node[proc label, text=\byzantinecolor] at (-0.18,-1.120) {$\byzprocess{p_2}$};
\draw[process line, draw=\byzantinecolor] (0,-1.120) -- (14.700,-1.120);
\node[proc label, text=black] at (-0.18,-1.680) {$p_3$};
\draw[process line] (0,-1.680) -- (14.700,-1.680);
\draw[operation, draw=\pzerocolor] (1.050,-0.000) -- (5.250,-0.000);
\draw[operation tick, draw=\pzerocolor] (1.050,-0.150) -- (1.050,0.150);
\draw[message, draw=\pzerocolor] (1.050,-0.000) to[out=30,in=150,looseness=.65] (3.045,-0.000);
\node[event, fill=\pzerocolor] at (3.045,-0.000) {};
\draw[message, draw=\pzerocolor] (1.050,-0.000) -- (3.150,-1.120);
\node[event, fill=\pzerocolor] at (3.150,-1.120) {};
\draw[message, draw=\pzerocolor] (1.050,-0.000) -- (3.255,-1.680);
\node[event, fill=\pzerocolor] at (3.255,-1.680) {};
\draw[message, draw=\pzerocolor] (3.045,-0.000) to[out=30,in=150,looseness=.65] (5.250,-0.000);
\draw[byzantine message, draw=\pzerocolor] (3.150,-1.120) -- (5.250,-0.000);
\draw[message, draw=\pzerocolor] (3.255,-1.680) -- (5.250,-0.000);
\draw[operation tick, draw=\pzerocolor] (5.250,-0.150) -- (5.250,0.150);
\node[event, fill=\pzerocolor] at (5.250,-0.000) {};
\node[return label, text=\pzerocolor] at (5.250,-0.000) {$r_0$};
\node[event, fill=\pzerocolor] at (1.050,-0.000) {};
\draw[operation, draw=\ponecolor] (8.400,-0.560) -- (12.600,-0.560);
\draw[operation tick, draw=\ponecolor] (8.400,-0.710) -- (8.400,-0.410);
\draw[message, draw=\ponecolor] (8.400,-0.560) to[out=30,in=150,looseness=.65] (10.395,-0.560);
\node[event, fill=\ponecolor] at (10.395,-0.560) {};
\draw[message, draw=\ponecolor] (8.400,-0.560) -- (10.500,-1.120);
\node[event, fill=\ponecolor] at (10.500,-1.120) {};
\draw[message, draw=\ponecolor] (8.400,-0.560) -- (10.605,-1.680);
\node[event, fill=\ponecolor] at (10.605,-1.680) {};
\draw[message, draw=\ponecolor] (10.395,-0.560) to[out=30,in=150,looseness=.65] (12.600,-0.560);
\draw[byzantine message, draw=\ponecolor] (10.500,-1.120) -- (12.600,-0.560);
\draw[message, draw=\ponecolor] (10.605,-1.680) -- (12.600,-0.560);
\draw[operation tick, draw=\ponecolor] (12.600,-0.710) -- (12.600,-0.410);
\node[event, fill=\ponecolor] at (12.600,-0.560) {};
\node[return label, text=\ponecolor] at (12.600,-0.560) {$r_1$};
\node[event, fill=\ponecolor] at (8.400,-0.560) {};
\node[font=\small, anchor=north] at (7.350,-6.090) {Principal prefix $\sigma_{10}$: $r_1<r_0$};
\node[proc label, text=\pzerocolor] at (-0.18,-3.830) {$p_0$};
\draw[process line] (0,-3.830) -- (14.700,-3.830);
\node[proc label, text=\ponecolor] at (-0.18,-4.390) {$p_1$};
\draw[process line] (0,-4.390) -- (14.700,-4.390);
\node[proc label, text=black] at (-0.18,-4.950) {$p_2$};
\draw[process line] (0,-4.950) -- (14.700,-4.950);
\node[proc label, text=\byzantinecolor] at (-0.18,-5.510) {$\byzprocess{p_3}$};
\draw[process line, draw=\byzantinecolor] (0,-5.510) -- (14.700,-5.510);
\draw[operation, draw=\ponecolor] (1.050,-4.390) -- (5.250,-4.390);
\draw[operation tick, draw=\ponecolor] (1.050,-4.540) -- (1.050,-4.240);
\draw[message, draw=\ponecolor] (1.050,-4.390) to[out=30,in=150,looseness=.65] (3.045,-4.390);
\node[event, fill=\ponecolor] at (3.045,-4.390) {};
\draw[message, draw=\ponecolor] (1.050,-4.390) -- (3.150,-4.950);
\node[event, fill=\ponecolor] at (3.150,-4.950) {};
\draw[message, draw=\ponecolor] (1.050,-4.390) -- (3.255,-5.510);
\node[event, fill=\ponecolor] at (3.255,-5.510) {};
\draw[message, draw=\ponecolor] (3.045,-4.390) to[out=30,in=150,looseness=.65] (5.250,-4.390);
\draw[message, draw=\ponecolor] (3.150,-4.950) -- (5.250,-4.390);
\draw[byzantine message, draw=\ponecolor] (3.255,-5.510) -- (5.250,-4.390);
\draw[operation tick, draw=\ponecolor] (5.250,-4.540) -- (5.250,-4.240);
\node[event, fill=\ponecolor] at (5.250,-4.390) {};
\node[return label, text=\ponecolor] at (5.250,-4.390) {$r_1$};
\node[event, fill=\ponecolor] at (1.050,-4.390) {};
\draw[operation, draw=\pzerocolor] (8.400,-3.830) -- (12.600,-3.830);
\draw[operation tick, draw=\pzerocolor] (8.400,-3.980) -- (8.400,-3.680);
\draw[message, draw=\pzerocolor] (8.400,-3.830) to[out=30,in=150,looseness=.65] (10.395,-3.830);
\node[event, fill=\pzerocolor] at (10.395,-3.830) {};
\draw[message, draw=\pzerocolor] (8.400,-3.830) -- (10.500,-4.950);
\node[event, fill=\pzerocolor] at (10.500,-4.950) {};
\draw[message, draw=\pzerocolor] (8.400,-3.830) -- (10.605,-5.510);
\node[event, fill=\pzerocolor] at (10.605,-5.510) {};
\draw[message, draw=\pzerocolor] (10.395,-3.830) to[out=30,in=150,looseness=.65] (12.600,-3.830);
\draw[message, draw=\pzerocolor] (10.500,-4.950) -- (12.600,-3.830);
\draw[byzantine message, draw=\pzerocolor] (10.605,-5.510) -- (12.600,-3.830);
\draw[operation tick, draw=\pzerocolor] (12.600,-3.980) -- (12.600,-3.680);
\node[event, fill=\pzerocolor] at (12.600,-3.830) {};
\node[return label, text=\pzerocolor] at (12.600,-3.830) {$r_0$};
\node[event, fill=\pzerocolor] at (8.400,-3.830) {};
\end{tikzpicture}


==> figures/crash-three-delay/schedule-prefixes.tikz <==
\begin{tikzpicture}[scbase, x=1cm, y=1cm]
  \tikzset{
    ctdtimeline/.style={draw=black!35, line width=0.55pt, densely dotted},
    ctdop/.style={line width=0.8pt},
    ctdoptick/.style={line width=0.8pt},
    ctdphase/.style={draw=black!45, densely dotted},
    ctdmsg/.style={-{Latex}, line width=0.55pt, shorten >=1.4pt},
    ctdset/.style={sctlab, font=\scriptsize},
  }
  \node[ctdset, text=ctdproc0, anchor=east] at (-0.660,-0.000) {$p_0$};
  \draw[ctdtimeline] (-0.420,-0.000) -- (14.260,-0.000);
  \draw[ctdop, draw=ctdproc0] (9.440,-0.000) -- (13.640,-0.000);
  \draw[ctdoptick, draw=ctdproc0] (9.440,-0.150) -- (9.440,0.150);
  \draw[ctdoptick, draw=ctdproc0] (13.640,-0.150) -- (13.640,0.150);
  \node[ctdset, text=ctdproc1, anchor=east] at (-0.660,-0.560) {$p_1$};
  \draw[ctdtimeline] (-0.420,-0.560) -- (14.260,-0.560);
  \draw[ctdop, draw=ctdproc1] (0.000,-0.560) -- (14.260,-0.560);
  \draw[ctdoptick, draw=ctdproc1] (0.000,-0.710) -- (0.000,-0.410);
  \node[ctdset, text=ctdproc2, anchor=east] at (-0.660,-1.120) {$p_2$};
  \draw[ctdtimeline] (-0.420,-1.120) -- (14.260,-1.120);
  \draw[ctdop, draw=ctdproc2] (0.720,-1.120) -- (14.260,-1.120);
  \draw[ctdoptick, draw=ctdproc2] (0.720,-1.270) -- (0.720,-0.970);
  \node[ctdset, text=ctdproc3, anchor=east] at (-0.660,-1.680) {$p_3$};
  \draw[ctdtimeline] (-0.420,-1.680) -- (14.260,-1.680);
  \draw[ctdop, draw=ctdproc3] (1.440,-1.680) -- (14.260,-1.680);
  \draw[ctdoptick, draw=ctdproc3] (1.440,-1.830) -- (1.440,-1.530);
  \node[ctdset, text=ctdproc4, anchor=east] at (-0.660,-2.240) {$p_4$};
  \draw[ctdtimeline] (-0.420,-2.240) -- (14.260,-2.240);
  \draw[ctdop, draw=ctdproc4] (2.880,-2.240) -- (14.260,-2.240);
  \draw[ctdoptick, draw=ctdproc4] (2.880,-2.390) -- (2.880,-2.090);
  \node[ctdset, text=ctdproc5, anchor=east] at (-0.660,-2.800) {$p_5$};
  \draw[ctdtimeline] (-0.420,-2.800) -- (14.260,-2.800);
  \draw[ctdop, draw=ctdproc5] (4.780,-2.800) -- (8.980,-2.800);
  \draw[ctdoptick, draw=ctdproc5] (4.780,-2.950) -- (4.780,-2.650);
  \draw[ctdoptick, draw=ctdproc5] (8.980,-2.950) -- (8.980,-2.650);
  \draw[ctdphase] (4.550,-3.320) -- (4.550,0.570);
  \draw[ctdphase] (9.210,-3.320) -- (9.210,0.570);
  \node[ctdset, anchor=south] at (2.160,0.590) {Phase~\ref{item:lb-phase-s1}};
  \node[ctdset, anchor=south] at (6.880,0.590) {Phase~\ref{item:lb-phase-s2}};
  \node[ctdset, anchor=south] at (11.540,0.590) {Phase~\ref{item:lb-phase-s3}};
  \draw[ctdmsg, draw=ctdproc3] (1.440,-1.680) -- (2.160,-0.560);
  \draw[ctdmsg, draw=ctdproc4] (2.880,-2.240) -- (3.600,-0.560);
  \draw[ctdmsg, draw=ctdproc4] (2.880,-2.240) -- (4.320,-1.120);
  \draw[ctdmsg, draw=ctdproc5] (4.780,-2.800) -- (6.700,-0.560);
  \draw[ctdmsg, draw=ctdproc5] (4.780,-2.800) -- (6.820,-1.120);
  \draw[ctdmsg, draw=ctdproc5] (4.780,-2.800) -- (6.940,-1.680);
  \draw[ctdmsg, draw=ctdproc5] (4.780,-2.800) to[out=30,in=150,looseness=0.50] (7.060,-2.800);
  \draw[ctdmsg, draw=ctdproc5] (6.700,-0.560) -- (8.980,-2.800);
  \draw[ctdmsg, draw=ctdproc5] (6.820,-1.120) -- (8.980,-2.800);
  \draw[ctdmsg, draw=ctdproc5] (6.940,-1.680) -- (8.980,-2.800);
  \draw[ctdmsg, draw=ctdproc5] (7.060,-2.800) to[out=30,in=150,looseness=0.50] (8.980,-2.800);
  \draw[ctdmsg, draw=ctdproc0] (9.440,-0.000) to[out=30,in=150,looseness=0.50] (11.360,-0.000);
  \draw[ctdmsg, draw=ctdproc0] (9.440,-0.000) -- (11.480,-1.120);
  \draw[ctdmsg, draw=ctdproc0] (9.440,-0.000) -- (11.600,-1.680);
  \draw[ctdmsg, draw=ctdproc0] (9.440,-0.000) -- (11.720,-2.240);
  \draw[ctdmsg, draw=ctdproc0] (11.360,-0.000) to[out=30,in=150,looseness=0.50] (13.640,-0.000);
  \draw[ctdmsg, draw=ctdproc0] (11.480,-1.120) -- (13.640,-0.000);
  \draw[ctdmsg, draw=ctdproc0] (11.600,-1.680) -- (13.640,-0.000);
  \draw[ctdmsg, draw=ctdproc0] (11.720,-2.240) -- (13.640,-0.000);
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (0.000,-0.560) {};
  \node[scstepdot, fill=ctdproc2, draw=ctdproc2] at (0.720,-1.120) {};
  \node[scstepdot, fill=ctdproc3, draw=ctdproc3] at (1.440,-1.680) {};
  \node[scstepdot, fill=ctdproc3, draw=ctdproc3] at (2.160,-0.560) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (2.880,-2.240) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (3.600,-0.560) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (4.320,-1.120) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (4.780,-2.800) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (6.700,-0.560) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (6.820,-1.120) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (6.940,-1.680) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (7.060,-2.800) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (8.980,-2.800) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (9.440,-0.000) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (11.360,-0.000) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (11.480,-1.120) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (11.600,-1.680) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (11.720,-2.240) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (13.640,-0.000) {};
  \node[ctdset, text=ctdproc1, anchor=north] at (0.000,-0.710) {$\receiverSet{1}{0}=\emptyset$};
  \node[ctdset, text=ctdproc2, anchor=north] at (0.720,-1.270) {$\receiverSet{2}{0}=\emptyset$};
  \node[ctdset, text=ctdproc3, anchor=north] at (1.440,-1.830) {$\receiverSet{3}{0}=\{p_1\}$};
  \node[ctdset, text=ctdproc4, anchor=north] at (2.880,-2.390) {$\receiverSet{4}{0}=\{p_1,p_2\}$};
  \node[ctdset, text=ctdproc5, anchor=north] at (6.880,-2.950) {$H_{5}=\{p_1,p_2,p_3\}$};
  \node[ctdset, text=ctdproc5, anchor=west] at (9.100,-2.560) {$a^{0}$};
  \node[ctdset, text=ctdproc0, anchor=north] at (11.540,-0.150) {$H_{0}=\{p_2,p_3,p_4\}$};
  \node[ctdset, text=ctdproc0, anchor=west] at (13.760,0.240) {$b^{0}$};
  \node[ctdset, text=ctdproc0, anchor=east] at (11.151,-1.960) {$m_{0}^{0}$};
  \node[ctdset, text=ctdproc0, anchor=west] at (12.211,-1.960) {$\widehat m_{4,0}^{0}$};
  \node[font=\small, anchor=north] at (6.920,-3.380) {Schedule prefix~$\sigma^{0}$};
  \node[ctdset, text=ctdproc0, anchor=east] at (-0.660,-4.950) {$p_0$};
  \draw[ctdtimeline] (-0.420,-4.950) -- (14.260,-4.950);
  \draw[ctdop, draw=ctdproc0] (4.780,-4.950) -- (8.980,-4.950);
  \draw[ctdoptick, draw=ctdproc0] (4.780,-5.100) -- (4.780,-4.800);
  \draw[ctdoptick, draw=ctdproc0] (8.980,-5.100) -- (8.980,-4.800);
  \node[ctdset, text=ctdproc1, anchor=east] at (-0.660,-5.510) {$p_1$};
  \draw[ctdtimeline] (-0.420,-5.510) -- (14.260,-5.510);
  \draw[ctdop, draw=ctdproc1] (9.440,-5.510) -- (13.640,-5.510);
  \draw[ctdoptick, draw=ctdproc1] (9.440,-5.660) -- (9.440,-5.360);
  \draw[ctdoptick, draw=ctdproc1] (13.640,-5.660) -- (13.640,-5.360);
  \node[ctdset, text=ctdproc2, anchor=east] at (-0.660,-6.070) {$p_2$};
  \draw[ctdtimeline] (-0.420,-6.070) -- (14.260,-6.070);
  \draw[ctdop, draw=ctdproc2] (0.000,-6.070) -- (14.260,-6.070);
  \draw[ctdoptick, draw=ctdproc2] (0.000,-6.220) -- (0.000,-5.920);
  \node[ctdset, text=ctdproc3, anchor=east] at (-0.660,-6.630) {$p_3$};
  \draw[ctdtimeline] (-0.420,-6.630) -- (14.260,-6.630);
  \draw[ctdop, draw=ctdproc3] (0.720,-6.630) -- (14.260,-6.630);
  \draw[ctdoptick, draw=ctdproc3] (0.720,-6.780) -- (0.720,-6.480);
  \node[ctdset, text=ctdproc4, anchor=east] at (-0.660,-7.190) {$p_4$};
  \draw[ctdtimeline] (-0.420,-7.190) -- (14.260,-7.190);
  \draw[ctdop, draw=ctdproc4] (1.440,-7.190) -- (14.260,-7.190);
  \draw[ctdoptick, draw=ctdproc4] (1.440,-7.340) -- (1.440,-7.040);
  \node[ctdset, text=ctdproc5, anchor=east] at (-0.660,-7.750) {$p_5$};
  \draw[ctdtimeline] (-0.420,-7.750) -- (14.260,-7.750);
  \draw[ctdop, draw=ctdproc5] (2.880,-7.750) -- (14.260,-7.750);
  \draw[ctdoptick, draw=ctdproc5] (2.880,-7.900) -- (2.880,-7.600);
  \draw[ctdphase] (4.550,-8.270) -- (4.550,-4.380);
  \draw[ctdphase] (9.210,-8.270) -- (9.210,-4.380);
  \draw[ctdmsg, draw=ctdproc4] (1.440,-7.190) -- (2.160,-6.070);
  \draw[ctdmsg, draw=ctdproc5] (2.880,-7.750) -- (3.600,-6.070);
  \draw[ctdmsg, draw=ctdproc5] (2.880,-7.750) -- (4.320,-6.630);
  \draw[ctdmsg, draw=ctdproc0] (4.780,-4.950) to[out=30,in=150,looseness=0.50] (6.700,-4.950);
  \draw[ctdmsg, draw=ctdproc0] (4.780,-4.950) -- (6.820,-6.070);
  \draw[ctdmsg, draw=ctdproc0] (4.780,-4.950) -- (6.940,-6.630);
  \draw[ctdmsg, draw=ctdproc0] (4.780,-4.950) -- (7.060,-7.190);
  \draw[ctdmsg, draw=ctdproc0] (6.700,-4.950) to[out=30,in=150,looseness=0.50] (8.980,-4.950);
  \draw[ctdmsg, draw=ctdproc0] (6.820,-6.070) -- (8.980,-4.950);
  \draw[ctdmsg, draw=ctdproc0] (6.940,-6.630) -- (8.980,-4.950);
  \draw[ctdmsg, draw=ctdproc0] (7.060,-7.190) -- (8.980,-4.950);
  \draw[ctdmsg, draw=ctdproc1] (9.440,-5.510) to[out=30,in=150,looseness=0.50] (11.360,-5.510);
  \draw[ctdmsg, draw=ctdproc1] (9.440,-5.510) -- (11.480,-6.630);
  \draw[ctdmsg, draw=ctdproc1] (9.440,-5.510) -- (11.600,-7.190);
  \draw[ctdmsg, draw=ctdproc1] (9.440,-5.510) -- (11.720,-7.750);
  \draw[ctdmsg, draw=ctdproc1] (11.360,-5.510) to[out=30,in=150,looseness=0.50] (13.640,-5.510);
  \draw[ctdmsg, draw=ctdproc1] (11.480,-6.630) -- (13.640,-5.510);
  \draw[ctdmsg, draw=ctdproc1] (11.600,-7.190) -- (13.640,-5.510);
  \draw[ctdmsg, draw=ctdproc1] (11.720,-7.750) -- (13.640,-5.510);
  \node[scstepdot, fill=ctdproc2, draw=ctdproc2] at (0.000,-6.070) {};
  \node[scstepdot, fill=ctdproc3, draw=ctdproc3] at (0.720,-6.630) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (1.440,-7.190) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (2.160,-6.070) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (2.880,-7.750) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (3.600,-6.070) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (4.320,-6.630) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (4.780,-4.950) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (6.700,-4.950) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (6.820,-6.070) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (6.940,-6.630) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (7.060,-7.190) {};
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (8.980,-4.950) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (9.440,-5.510) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (11.360,-5.510) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (11.480,-6.630) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (11.600,-7.190) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (11.720,-7.750) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (13.640,-5.510) {};
  \node[ctdset, text=ctdproc2, anchor=north] at (0.000,-6.220) {$\receiverSet{2}{1}=\emptyset$};
  \node[ctdset, text=ctdproc3, anchor=north] at (0.720,-6.780) {$\receiverSet{3}{1}=\emptyset$};
  \node[ctdset, text=ctdproc4, anchor=north] at (1.440,-7.340) {$\receiverSet{4}{1}=\{p_2\}$};
  \node[ctdset, text=ctdproc5, anchor=north] at (2.880,-7.900) {$\receiverSet{5}{1}=\{p_2,p_3\}$};
  \node[ctdset, text=ctdproc0, anchor=north] at (6.880,-5.100) {$H_{0}=\{p_2,p_3,p_4\}$};
  \node[ctdset, text=ctdproc0, anchor=west] at (9.100,-4.710) {$a^{1}$};
  \node[ctdset, text=ctdproc1, anchor=north] at (11.540,-5.660) {$H_{1}=\{p_3,p_4,p_5\}$};
  \node[ctdset, text=ctdproc1, anchor=west] at (13.760,-5.270) {$b^{1}$};
  \node[ctdset, text=ctdproc0, anchor=east] at (6.491,-6.910) {$m_{0}^{1}$};
  \node[ctdset, text=ctdproc0, anchor=west] at (7.551,-6.910) {$\widehat m_{4,0}^{1}$};
  \node[font=\small, anchor=north] at (6.920,-8.330) {Schedule prefix~$\sigma^{1}$};
  \node[ctdset, text=ctdproc0, anchor=east] at (-0.660,-10.450) {$p_0$};
  \draw[ctdtimeline] (-0.420,-10.450) -- (14.260,-10.450);
  \draw[ctdop, draw=ctdproc0] (0.000,-10.450) -- (14.260,-10.450);
  \draw[ctdoptick, draw=ctdproc0] (0.000,-10.600) -- (0.000,-10.300);
  \node[ctdset, text=ctdproc1, anchor=east] at (-0.660,-11.010) {$p_1$};
  \draw[ctdtimeline] (-0.420,-11.010) -- (14.260,-11.010);
  \draw[ctdop, draw=ctdproc1] (0.720,-11.010) -- (14.260,-11.010);
  \draw[ctdoptick, draw=ctdproc1] (0.720,-11.160) -- (0.720,-10.860);
  \node[ctdset, text=ctdproc2, anchor=east] at (-0.660,-11.570) {$p_2$};
  \draw[ctdtimeline] (-0.420,-11.570) -- (14.260,-11.570);
  \draw[ctdop, draw=ctdproc2] (1.440,-11.570) -- (14.260,-11.570);
  \draw[ctdoptick, draw=ctdproc2] (1.440,-11.720) -- (1.440,-11.420);
  \node[ctdset, text=ctdproc3, anchor=east] at (-0.660,-12.130) {$p_3$};
  \draw[ctdtimeline] (-0.420,-12.130) -- (14.260,-12.130);
  \draw[ctdop, draw=ctdproc3] (2.880,-12.130) -- (14.260,-12.130);
  \draw[ctdoptick, draw=ctdproc3] (2.880,-12.280) -- (2.880,-11.980);
  \node[ctdset, text=ctdproc4, anchor=east] at (-0.660,-12.690) {$p_4$};
  \draw[ctdtimeline] (-0.420,-12.690) -- (14.260,-12.690);
  \draw[ctdop, draw=ctdproc4] (4.780,-12.690) -- (8.980,-12.690);
  \draw[ctdoptick, draw=ctdproc4] (4.780,-12.840) -- (4.780,-12.540);
  \draw[ctdoptick, draw=ctdproc4] (8.980,-12.840) -- (8.980,-12.540);
  \node[ctdset, text=ctdproc5, anchor=east] at (-0.660,-13.250) {$p_5$};
  \draw[ctdtimeline] (-0.420,-13.250) -- (14.260,-13.250);
  \draw[ctdop, draw=ctdproc5] (9.440,-13.250) -- (13.640,-13.250);
  \draw[ctdoptick, draw=ctdproc5] (9.440,-13.400) -- (9.440,-13.100);
  \draw[ctdoptick, draw=ctdproc5] (13.640,-13.400) -- (13.640,-13.100);
  \draw[ctdphase] (4.550,-13.770) -- (4.550,-9.880);
  \draw[ctdphase] (9.210,-13.770) -- (9.210,-9.880);
  \draw[ctdmsg, draw=ctdproc2] (1.440,-11.570) -- (2.160,-10.450);
  \draw[ctdmsg, draw=ctdproc3] (2.880,-12.130) -- (3.600,-10.450);
  \draw[ctdmsg, draw=ctdproc3] (2.880,-12.130) -- (4.320,-11.010);
  \draw[ctdmsg, draw=ctdproc4] (4.780,-12.690) -- (6.700,-10.450);
  \draw[ctdmsg, draw=ctdproc4] (4.780,-12.690) -- (6.820,-11.010);
  \draw[ctdmsg, draw=ctdproc4] (4.780,-12.690) -- (6.940,-11.570);
  \draw[ctdmsg, draw=ctdproc4] (4.780,-12.690) to[out=30,in=150,looseness=0.50] (7.060,-12.690);
  \draw[ctdmsg, draw=ctdproc4] (6.700,-10.450) -- (8.980,-12.690);
  \draw[ctdmsg, draw=ctdproc4] (6.820,-11.010) -- (8.980,-12.690);
  \draw[ctdmsg, draw=ctdproc4] (6.940,-11.570) -- (8.980,-12.690);
  \draw[ctdmsg, draw=ctdproc4] (7.060,-12.690) to[out=30,in=150,looseness=0.50] (8.980,-12.690);
  \draw[ctdmsg, draw=ctdproc5] (9.440,-13.250) -- (11.360,-11.010);
  \draw[ctdmsg, draw=ctdproc5] (9.440,-13.250) -- (11.480,-11.570);
  \draw[ctdmsg, draw=ctdproc5] (9.440,-13.250) -- (11.600,-12.130);
  \draw[ctdmsg, draw=ctdproc5] (9.440,-13.250) to[out=30,in=150,looseness=0.50] (11.720,-13.250);
  \draw[ctdmsg, draw=ctdproc5] (11.360,-11.010) -- (13.640,-13.250);
  \draw[ctdmsg, draw=ctdproc5] (11.480,-11.570) -- (13.640,-13.250);
  \draw[ctdmsg, draw=ctdproc5] (11.600,-12.130) -- (13.640,-13.250);
  \draw[ctdmsg, draw=ctdproc5] (11.720,-13.250) to[out=30,in=150,looseness=0.50] (13.640,-13.250);
  \node[scstepdot, fill=ctdproc0, draw=ctdproc0] at (0.000,-10.450) {};
  \node[scstepdot, fill=ctdproc1, draw=ctdproc1] at (0.720,-11.010) {};
  \node[scstepdot, fill=ctdproc2, draw=ctdproc2] at (1.440,-11.570) {};
  \node[scstepdot, fill=ctdproc2, draw=ctdproc2] at (2.160,-10.450) {};
  \node[scstepdot, fill=ctdproc3, draw=ctdproc3] at (2.880,-12.130) {};
  \node[scstepdot, fill=ctdproc3, draw=ctdproc3] at (3.600,-10.450) {};
  \node[scstepdot, fill=ctdproc3, draw=ctdproc3] at (4.320,-11.010) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (4.780,-12.690) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (6.700,-10.450) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (6.820,-11.010) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (6.940,-11.570) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (7.060,-12.690) {};
  \node[scstepdot, fill=ctdproc4, draw=ctdproc4] at (8.980,-12.690) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (9.440,-13.250) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (11.360,-11.010) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (11.480,-11.570) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (11.600,-12.130) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (11.720,-13.250) {};
  \node[scstepdot, fill=ctdproc5, draw=ctdproc5] at (13.640,-13.250) {};
  \node[ctdset, text=ctdproc0, anchor=north] at (0.000,-10.600) {$\receiverSet{0}{5}=\emptyset$};
  \node[ctdset, text=ctdproc1, anchor=north] at (0.720,-11.160) {$\receiverSet{1}{5}=\emptyset$};
  \node[ctdset, text=ctdproc2, anchor=north] at (1.440,-11.720) {$\receiverSet{2}{5}=\{p_0\}$};
  \node[ctdset, text=ctdproc3, anchor=north] at (2.880,-12.280) {$\receiverSet{3}{5}=\{p_0,p_1\}$};
  \node[ctdset, text=ctdproc4, anchor=north] at (6.880,-12.840) {$H_{4}=\{p_0,p_1,p_2\}$};
  \node[ctdset, text=ctdproc4, anchor=west] at (9.100,-12.450) {$a^{5}$};
  \node[ctdset, text=ctdproc5, anchor=north] at (11.540,-13.400) {$H_{5}=\{p_1,p_2,p_3\}$};
  \node[ctdset, text=ctdproc5, anchor=west] at (13.760,-13.010) {$b^{5}$};
  \node[font=\small, anchor=north] at (6.920,-13.830) {Schedule prefix~$\sigma^{5}$};
  \node[font=\Large, anchor=center] at (6.920,-9.595) {$\vdots$};
\end{tikzpicture}

